Decoding Energy Modeling For Versatile Video Coding

In previous research, it was shown that the software decoding energy demand of High Efficiency Video Coding (HEVC) can be reduced by 15$\%$ by using a decoding-energy-rate-distortion optimization algorithm. To achieve this, the energy demand of the decoder has to be modeled by a bit stream feature-based model with sufficiently high accuracy. Therefore, we propose two bit stream feature-based models for the upcoming Versatile Video Coding (VVC) standard. The newly introduced models are compared with models from literature, which are used for HEVC. An evaluation of the proposed models reveals that the mean estimation error is similar to the results of the literature and yields an estimation error of 1.85% with 10-fold cross-validation.

==> 10fold_modeling.tex <==
\begin{tikzpicture}
\begin{axis}[%
    xlabel={$E_{\text{dec}}$  in J},
    ylabel={$\hat{E}_{\text{dec}}$ in J},
	ymajorgrids,
	xmajorgrids,
	xmin=-100, xmax=5500,
    ymin=-100, ymax=5500,
	legend cell align={left},
	legend pos=north west,
	 clip mode=individual, 
	scatter/classes={%
a={mark=o,blue,mark size = 1.5pt, line width=1pt}% 
}]
legend style={legend cell align=left, align=left, draw=white!15!black}
\addplot[scatter,only marks, %
  scatter src=explicit symbolic]%
table[meta=label]{
x y label
3148.9217 3174.8992 a
2463.9909 2429.2831 a
1887.1792 1857.6838 a
1459.0492 1422.7518 a
3077.5093 3109.3196 a
2378.6254 2386.5828 a
1827.7126 1815.8163 a
1418.0142 1432.4476 a
3160.0896 3202.0306 a
2459.0633 2455.1295 a
1888.9504 1873.3381 a
1464.6011 1436.541 a
1069.4978 1154.977 a
739.9067 775.5688 a
555.1603 532.9617 a
456.6028 458.8212 a
1001.6331 1002.5427 a
759.2991 736.6098 a
620.4821 624.4575 a
532.7271 555.6471 a
925.9154 929.6864 a
706.48 692.8542 a
587.001 592.8378 a
511.268 527.1501 a
996.4347 1001.1642 a
738.411 750.4659 a
601.018 623.407 a
527.4743 556.2534 a
996.2182 971.4196 a
734.9954 715.9708 a
609.0181 586.9723 a
511.1375 511.7023 a
1017.9296 1005.2383 a
763.7028 746.951 a
627.2239 617.0001 a
541.25 547.9648 a
1019.0627 1005.5785 a
769.2683 749.6064 a
629.3922 623.212 a
538.615 540.3534 a
1013.1482 1032.483 a
756.705 758.7517 a
628.7932 633.0871 a
545.6195 564.1421 a
580.782 571.6894 a
461.0223 461.988 a
362.1122 372.3476 a
281.9656 289.9464 a
554.2555 561.2337 a
447.6976 452.4644 a
356.3466 358.6659 a
276.0798 276.6381 a
572.0477 575.8691 a
457.1428 467.893 a
358.7005 374.0513 a
282.8866 288.4524 a
260.012 249.9162 a
190.6867 195.6412 a
150.544 157.4231 a
123.739 129.9535 a
226.2329 229.2354 a
177.1135 174.457 a
146.2922 148.4639 a
125.9753 129.5595 a
211.6096 212.5341 a
163.2355 160.1882 a
138.4312 138.2888 a
122.2874 119.9563 a
223.7772 227.7097 a
175.8607 177.3452 a
145.478 150.8617 a
123.8124 131.5751 a
223.5779 221.6438 a
172.1862 166.9112 a
141.5652 137.8833 a
118.9604 120.2048 a
228.3093 231.3343 a
178.6987 177.2158 a
150.8618 148.5916 a
128.0523 128.239 a
230.47 229.0177 a
179.214 176.2235 a
148.7957 148.2241 a
129.5889 126.5488 a
229.8243 231.4106 a
182.341 177.9269 a
150.9391 150.4302 a
129.9998 127.1991 a
204.3011 210.2255 a
161.7753 162.9766 a
124.2739 122.9718 a
99.4001 101.5643 a
200.4551 200.0142 a
157.2172 154.6505 a
120.9061 117.3304 a
96.6976 99.8779 a
203.3049 204.082 a
160.5687 159.179 a
125.6072 119.0628 a
99.7507 97.5714 a
104.956 105.1615 a
75.2677 76.5669 a
62.3549 58.1709 a
53.7682 46.6319 a
78.0396 77.1515 a
55.8506 56.2069 a
47.3017 48.1291 a
43.2374 44.519 a
73.157 71.8079 a
51.5473 51.4566 a
43.4643 43.8487 a
39.9188 40.1177 a
78.6532 75.9924 a
56.2722 56.9904 a
46.8724 48.6647 a
43.2563 45.1577 a
74.4202 75.1025 a
54.3933 55.1463 a
46.0352 46.8902 a
42.3251 42.3194 a
78.8122 77.3131 a
57.3481 56.3461 a
48.0961 47.8634 a
44.3971 44.3142 a
77.7375 79.1197 a
57.1125 56.7877 a
48.2543 48.144 a
44.7782 43.8803 a
77.7242 79.9039 a
56.7946 56.9772 a
48.7004 48.6037 a
44.9201 43.9323 a
3134.7187 3121.1052 a
2080.0272 2070.33 a
1601.3943 1597.964 a
1257.975 1233.7127 a
3061.565 3148.7158 a
2035.5485 2017.6341 a
1537.6967 1561.8456 a
1220.1016 1210.4211 a
3103.8201 3195.2737 a
2075.8942 2073.3502 a
1583.9829 1596.4894 a
1253.668 1233.3608 a
1824.7038 1752.5427 a
719.1507 806.7698 a
522.2829 555.9759 a
423.7825 466.5311 a
1569.8364 1586.8237 a
741.9895 732.8123 a
580.5386 590.8901 a
515.1085 517.147 a
1491.5763 1516.904 a
655.485 649.6608 a
515.6084 513.2427 a
468.1358 472.7302 a
1565.4033 1525.1244 a
723.0668 734.4284 a
570.0919 589.641 a
502.5345 520.7759 a
1560.239 1532.8363 a
743.503 701.3045 a
572.1065 565.8081 a
495.8444 486.5534 a
1608.1014 1576.9239 a
742.9332 738.1393 a
595.3114 596.4636 a
522.9034 518.4081 a
1581.8726 1601.7237 a
753.2104 729.6626 a
598.3505 591.5487 a
528.9107 522.7694 a
1599.4517 1607.7769 a
750.0467 772.946 a
601.2438 618.7589 a
529.8817 532.4889 a
599.7117 597.9603 a
436.5783 432.883 a
317.5085 319.8027 a
244.5528 239.4508 a
583.9351 564.709 a
421.4402 429.1642 a
312.7778 314.904 a
238.8287 235.8828 a
594.0576 607.2179 a
433.9009 435.7922 a
315.1648 320.6053 a
242.5766 240.6322 a
209.2104 201.1561 a
159.1981 157.9702 a
130.1422 128.5158 a
110.0332 109.1767 a
208.107 207.6691 a
161.5201 161.4085 a
132.0456 130.2105 a
109.6088 108.8336 a
195.1603 187.3542 a
149.0476 149.8997 a
120.5841 119.182 a
103.6569 101.9471 a
203.7521 205.959 a
159.3812 161.7601 a
128.2597 128.423 a
106.5127 108.1635 a
205.4358 199.3261 a
157.8472 157.2563 a
126.4683 122.5282 a
106.5047 101.2033 a
206.62 208.5768 a
162.2014 161.5543 a
131.1249 131.2613 a
109.3581 110.7783 a
208.611 203.5001 a
160.819 160.9623 a
133.5737 132.801 a
110.2992 106.9826 a
211.1692 209.2839 a
161.2173 165.8808 a
132.8772 133.1834 a
111.6384 113.553 a
597.6524 600.9734 a
425.0032 419.4867 a
297.381 295.3227 a
223.415 224.3363 a
580.2172 565.5845 a
413.6065 405.6436 a
294.8623 285.3663 a
218.6098 220.5966 a
595.3142 599.8684 a
417.7001 422.2733 a
298.6136 297.7644 a
221.4249 228.7528 a
211.8287 208.883 a
163.1177 162.3198 a
131.8514 128.2226 a
110.4899 108.3084 a
206.0921 206.9999 a
159.5585 164.642 a
129.767 132.2291 a
108.4876 108.1541 a
192.8813 192.8025 a
147.1633 152.0268 a
120.3009 122.0166 a
102.1065 102.581 a
204.598 204.5339 a
157.2873 162.2761 a
127.5377 130.2437 a
104.9408 106.4022 a
203.7542 197.814 a
154.6281 154.731 a
127.0006 125.3333 a
104.2311 101.1931 a
207.6673 208.5177 a
159.723 167.5257 a
131.0026 132.2075 a
110.5928 111.1967 a
208.6622 209.0584 a
159.0858 163.3855 a
130.9945 130.2356 a
109.768 107.6226 a
211.667 212.3113 a
163.3527 167.291 a
133.1946 132.4686 a
112.1293 115.1307 a
1960.6415 1964.0196 a
1383.7161 1400.8767 a
1065.754 1090.6753 a
852.7199 890.707 a
1929.3164 1941.7961 a
1337.3504 1357.2243 a
1037.3593 1042.6871 a
844.836 864.4898 a
1997.4931 1943.1994 a
1379.9063 1422.8267 a
1076.9372 1112.0472 a
865.0664 889.649 a
1034.2806 970.4007 a
735.6759 711.2811 a
592.6033 609.829 a
498.2571 526.5561 a
966.7517 955.1073 a
717.6612 706.7135 a
605.7508 604.0235 a
535.1333 520.6623 a
888.1408 862.6412 a
641.6963 629.4062 a
533.744 531.3469 a
479.6171 471.3907 a
943.4679 937.3958 a
698.9245 706.0635 a
588.0381 605.857 a
517.071 530.3335 a
947.367 923.9087 a
700.6162 683.637 a
583.8776 582.0236 a
512.9159 496.2784 a
964.1607 955.8609 a
726.712 713.2164 a
614.3719 604.1743 a
549.7248 538.7288 a
973.0028 958.5481 a
719.7893 710.3554 a
611.5654 592.8226 a
543.3536 525.1731 a
973.2824 944.9556 a
722.8553 706.1054 a
618.2588 607.0654 a
540.987 540.4757 a
124.8792 125.3637 a
99.5552 100.8631 a
79.2304 79.9675 a
62.0343 62.0034 a
121.6619 121.3833 a
98.0826 98.372 a
78.3836 77.9876 a
60.899 59.796 a
124.083 125.2031 a
99.8286 101.0102 a
78.4689 80.2006 a
62.9454 61.271 a
81.015 79.0972 a
65.7301 64.6545 a
53.5054 50.4909 a
45.4006 43.0003 a
70.385 71.2591 a
56.99 57.5897 a
46.3119 46.6546 a
38.3421 40.0039 a
67.7271 66.9988 a
53.7214 53.1056 a
43.7156 43.7523 a
37.3721 37.6675 a
72.4994 68.8973 a
57.4153 57.4364 a
46.3283 47.328 a
37.6903 40.5287 a
69.7477 70.875 a
56.1744 58.0209 a
45.7366 47.4224 a
38.1653 39.3475 a
71.5056 72.1699 a
57.552 57.6855 a
46.9319 47.1349 a
39.5621 40.5869 a
71.1839 72.5515 a
57.504 58.5274 a
47.074 47.1504 a
39.6473 40.0036 a
72.5377 72.9691 a
57.8133 58.8582 a
47.1297 46.8149 a
39.1455 39.8377 a
189.2068 191.0979 a
157.9735 157.3328 a
122.4579 124.3368 a
90.4589 91.3927 a
184.9229 183.9608 a
153.0085 153.5574 a
120.0658 122.5354 a
85.7448 89.2893 a
189.0516 191.3791 a
157.3147 157.0032 a
121.9839 125.0492 a
90.6111 91.5667 a
88.9248 89.4717 a
65.2373 62.5957 a
51.0942 47.7183 a
41.2664 34.5783 a
69.1396 68.6816 a
54.1616 54.8501 a
44.7085 44.8184 a
36.5122 36.0451 a
66.6152 64.0467 a
51.4791 50.698 a
43.0663 41.6578 a
36.9346 35.2915 a
69.5574 67.877 a
53.9371 55.7501 a
43.7401 46.1239 a
36.3951 36.9631 a
67.5556 68.0148 a
52.34 53.6665 a
42.6935 44.5094 a
34.9071 36.0738 a
70.0969 68.6958 a
55.3926 54.5518 a
45.7932 44.6317 a
37.6713 36.8086 a
70.2288 69.4002 a
56.0161 54.502 a
46.2071 45.1393 a
37.9155 36.7173 a
70.6658 71.0715 a
56.3173 55.7862 a
45.8257 45.0271 a
37.9097 37.2719 a
2280.1742 2272.8033 a
1625.1995 1598.6708 a
1259.5451 1256.2496 a
987.3082 996.253 a
2235.1683 2256.5133 a
1592.6346 1573.3061 a
1226.7219 1232.813 a
968.4562 985.7837 a
2314.605 2304.2967 a
1614.0101 1626.3612 a
1271.4328 1273.4929 a
1003.2275 1016.8114 a
954.7267 980.9874 a
605.6477 638.1024 a
489.2778 512.6529 a
415.1139 455.3018 a
901.5002 921.7531 a
617.5387 612.7654 a
520.2997 508.4824 a
447.4164 447.8888 a
855.6336 842.065 a
573.0357 573.0081 a
492.9508 480.5941 a
441.3209 434.6419 a
909.1678 904.1234 a
621.2882 618.0772 a
521.5637 513.3502 a
440.0486 464.2922 a
907.9084 913.1589 a
619.8519 600.9388 a
518.9935 496.031 a
442.4013 439.3707 a
924.349 922.1571 a
628.0041 613.637 a
524.6705 511.2303 a
455.999 460.6508 a
914.4867 905.8212 a
624.3505 609.8378 a
522.1336 504.8398 a
458.8369 449.3064 a
929.2557 918.0753 a
634.51 612.8851 a
523.5181 519.0397 a
462.5282 471.0023 a
4081.1234 4184.18 a
3079.5022 3000.8268 a
2080.3408 2031.0759 a
1721.0602 1738.5618 a
4073.1488 4130.014 a
3025.1283 2957.8751 a
2072.4698 2036.7814 a
1724.7688 1742.7692 a
4132.9558 4190.1158 a
3093.408 2969.3232 a
2110.8056 2069.9899 a
1761.9554 1764.6708 a
2582.6933 2625.8963 a
1661.2275 1672.9798 a
1350.0701 1350.5573 a
1179.5838 1164.1512 a
2424.1506 2468.8009 a
1474.8876 1520.3658 a
1187.5721 1197.9488 a
1030.1724 1033.0602 a
2596.9134 2615.9082 a
1655.6378 1671.4861 a
1349.725 1347.7948 a
1169.0217 1175.1447 a
2617.7583 2594.8834 a
1704.5895 1643.6112 a
1363.058 1333.3856 a
1172.0424 1159.5992 a
2619.1836 2624.8457 a
1682.0797 1676.766 a
1376.9681 1370.811 a
1204.7327 1248.9185 a
2613.6621 2640.4096 a
1672.2001 1683.1733 a
1375.8111 1360.729 a
1192.8047 1193.6741 a
2619.5948 2615.8845 a
1687.4058 1693.5851 a
1376.2967 1394.866 a
1204.6185 1230.0645 a
4081.8775 4118.3154 a
2747.5666 2741.4466 a
2232.1567 2223.619 a
1868.3281 1859.4485 a
4083.2244 4095.7479 a
2705.1273 2720.1766 a
2216.7071 2212.7017 a
1867.0813 1882.0979 a
4155.2587 4123.5817 a
2773.4229 2812.6576 a
2278.974 2271.3038 a
1914.5437 1876.9229 a
1867.4579 1877.2079 a
1410.132 1408.9565 a
1201.768 1209.3416 a
1078.5099 1080.1511 a
1674.9245 1681.1211 a
1252.8799 1243.757 a
1118.8804 1098.036 a
1022.9333 1021.3878 a
1850.8982 1871.9982 a
1395.8345 1436.4857 a
1222.5812 1262.6552 a
1059.7992 1122.3255 a
1888.6295 1860.8571 a
1397.0785 1384.6122 a
1191.0674 1196.7019 a
1037.4153 1066.1576 a
1894.1999 1894.3243 a
1429.4992 1413.2351 a
1224.3549 1221.8043 a
1090.8883 1095.0883 a
1886.23 1881.9341 a
1422.701 1406.399 a
1229.3305 1211.7079 a
1101.74 1084.4654 a
1886.845 1897.1243 a
1430.0516 1417.8536 a
1238.8042 1221.9454 a
1099.4074 1097.167 a
5211.4605 5165.3222 a
2783.7036 2761.1456 a
2182.3146 2202.8191 a
1787.9499 1758.1366 a
5134.2289 5136.0497 a
2731.5426 2722.125 a
2166.7184 2174.8736 a
1775.3032 1791.5223 a
5151.7057 5126.2079 a
2811.6708 2784.3816 a
2224.1714 2215.7365 a
1820.3543 1789.3902 a
2132.6706 2136.9188 a
1504.0387 1512.2276 a
1300.9882 1288.1224 a
1147.3693 1149.636 a
1934.2661 1929.2101 a
1295.0216 1287.6159 a
1123.7154 1125.7355 a
1042.2867 1047.3382 a
2100.9476 2095.9467 a
1462.3522 1518.4962 a
1254.2781 1326.3999 a
1108.9924 1189.7 a
2114.7541 2115.0456 a
1506.1629 1485.7039 a
1293.8989 1289.6385 a
1129.1801 1160.6216 a
2168.5119 2113.098 a
1530.212 1498.7272 a
1319.103 1307.3759 a
1168.3042 1160.3258 a
2150.4504 2161.7911 a
1509.7395 1487.4748 a
1335.3536 1295.198 a
1163.9104 1137.268 a
2164.9491 2133.4339 a
1526.0156 1501.0998 a
1336.1606 1316.9764 a
1182.9635 1194.8422 a
2684.3054 2671.0975 a
2224.649 2222.7673 a
1911.9241 1898.1368 a
1643.7227 1650.7733 a
2686.4096 2669.5083 a
2222.557 2214.8049 a
1913.5656 1889.641 a
1654.7525 1642.7771 a
2769.6849 2766.202 a
2289.1355 2287.4281 a
1948.7838 1959.1479 a
1691.831 1674.553 a
1629.805 1622.7603 a
1444.7685 1425.8041 a
1305.5453 1277.6965 a
1157.7398 1139.4999 a
1390.5383 1408.3482 a
1243.1065 1228.623 a
1137.0114 1125.8679 a
1057.806 1044.4335 a
1569.9065 1636.5923 a
1379.8539 1448.4675 a
1239.4047 1281.1395 a
1092.763 1142.9956 a
1624.7316 1611.2875 a
1414.4514 1387.117 a
1236.1086 1238.7143 a
1073.1879 1083.1901 a
1658.6186 1661.595 a
1474.2997 1455.3896 a
1332.1093 1301.531 a
1181.2761 1148.0456 a
1639.0703 1668.072 a
1458.7493 1443.1529 a
1312.0078 1291.0362 a
1155.5194 1123.1099 a
1657.6628 1648.2465 a
1472.2937 1467.384 a
1326.5971 1327.9467 a
1181.5851 1178.8276 a
943.2415 918.3238 a
772.9683 770.7259 a
640.0007 635.0205 a
527.4323 520.9355 a
912.0379 904.1894 a
759.8278 747.0997 a
625.7947 620.7612 a
516.4666 516.2956 a
945.2074 931.3837 a
780.0356 779.7974 a
640.8641 637.0789 a
536.5349 520.5688 a
289.8657 294.1692 a
217.6058 226.271 a
180.8287 187.8744 a
156.5003 173.3316 a
693.0664 690.4298 a
577.0818 568.8021 a
481.0246 473.6967 a
409.2622 408.9073 a
684.1714 676.7735 a
565.4 557.613 a
474.681 467.7973 a
399.9751 418.9661 a
709.4403 705.1975 a
584.0342 582.4972 a
491.4411 483.9888 a
412.5394 413.1673 a
246.1716 265.9687 a
194.2647 188.2511 a
166.5747 162.8607 a
145.9788 158.2445 a
753.3607 743.2704 a
620.3421 627.9634 a
528.0437 531.8408 a
453.9054 451.0364 a
740.5005 731.6726 a
614.8875 617.9204 a
524.1831 515.6045 a
444.3008 442.0582 a
765.1881 757.812 a
629.2119 639.2676 a
540.5145 533.9381 a
454.5271 454.1329 a
284.6238 284.2889 a
223.7736 215.8353 a
191.2522 178.9856 a
169.6851 170.0405 a
2056.0863 2065.17 a
1617.4538 1622.49 a
1293.0554 1283.1767 a
1036.0139 1035.9869 a
2033.6118 2061.4123 a
1608.9872 1619.9751 a
1254.7014 1281.6385 a
1018.4992 1020.0757 a
2089.9305 2078.9648 a
1654.0151 1679.7872 a
1327.5317 1311.172 a
1059.3731 1051.3531 a
1157.5529 1144.3721 a
853.1362 851.5398 a
683.419 688.9633 a
546.0861 544.1502 a
1058.9157 1081.9076 a
826.9788 826.3129 a
693.1369 676.2871 a
591.9565 586.7375 a
951.8554 967.3678 a
739.9132 731.7148 a
632.7067 614.1363 a
562.9855 556.4968 a
1035.085 1068.9312 a
812.1372 832.1724 a
667.6791 693.6595 a
568.1972 598.7478 a
1054.9544 1076.2765 a
823.5563 831.6301 a
679.7554 682.8287 a
569.7063 589.0242 a
1067.0949 1086.715 a
837.2401 825.8355 a
705.496 688.3263 a
603.8788 594.7389 a
1053.1392 1057.8939 a
829.5274 810.6065 a
693.3801 673.9714 a
597.5165 587.8434 a
1063.8803 1087.6888 a
833.9054 833.6897 a
703.7458 684.2687 a
601.5981 595.5039 a
4316.6315 4163.9416 a
3679.7653 3716.2071 a
3050.6808 3086.8005 a
2431.3249 2452.6896 a
4321.378 4135.2266 a
3651.5526 3697.1779 a
3047.2576 3098.6664 a
2440.7431 2452.9859 a
4400.396 4208.8133 a
3768.3309 3881.7587 a
3117.6784 3231.7189 a
2507.9654 2503.8071 a
2954.1903 2961.658 a
2297.6385 2306.7155 a
1869.7892 1857.1192 a
1558.4507 1512.9031 a
2710.9649 2723.1695 a
2084.5462 2082.4134 a
1646.1748 1633.3653 a
1333.4833 1318.3451 a
2889.7845 2928.0143 a
2229.2777 2299.9926 a
1805.1914 1856.1903 a
1482.2922 1526.7423 a
2946.6178 2983.9784 a
2267.2169 2250.1555 a
1838.9845 1836.5706 a
1517.2529 1493.1878 a
2981.1164 2951.609 a
2325.7339 2318.2071 a
1911.7885 1858.6412 a
1592.733 1532.4683 a
2906.8654 2849.2012 a
2298.1732 2285.2775 a
1883.2465 1850.2194 a
1563.7336 1518.11 a
2991.0498 2964.1667 a
2334.2155 2332.822 a
1908.0552 1867.4178 a
1586.5883 1520.4795 a
743.3014 726.2028 a
605.9222 594.6033 a
484.2371 474.0541 a
356.0524 361.9982 a
715.6977 709.6089 a
590.2166 581.823 a
457.3789 469.5329 a
346.1248 347.353 a
730.5691 730.3126 a
604.0245 592.7864 a
480.4022 473.2324 a
362.6627 356.315 a
320.167 321.4591 a
225.9168 232.2627 a
178.048 176.7064 a
142.4314 137.1878 a
258.4669 260.1422 a
196.0582 196.275 a
159.9774 158.8287 a
134.3069 128.3935 a
243.2146 244.1342 a
180.4861 181.0648 a
145.0186 147.2053 a
120.3062 118.8578 a
251.3105 259.3599 a
192.4565 199.0404 a
153.5329 162.5248 a
127.7391 131.2048 a
248.5823 256.4586 a
190.8296 187.2548 a
150.3828 149.9491 a
125.5222 121.7014 a
260.8134 260.1453 a
199.5052 196.1303 a
161.825 160.4488 a
134.3679 130.3147 a
261.0783 262.4502 a
198.4235 197.9844 a
161.0309 160.4209 a
136.5968 128.09 a
263.3055 267.5762 a
198.2724 200.0641 a
161.5625 161.5897 a
137.3405 131.2935 a
284.602 282.8837 a
232.4706 230.786 a
186.5082 187.1599 a
147.6654 146.604 a
274.0096 281.409 a
226.7198 228.4262 a
181.1552 185.5414 a
142.0708 145.1944 a
285.0632 287.3606 a
233.2575 232.5057 a
188.183 188.1306 a
148.1093 148.9248 a
196.1821 205.7346 a
138.2882 136.5617 a
102.487 103.9029 a
81.2068 80.7206 a
181.4261 185.7078 a
132.6525 129.98 a
101.6689 101.86 a
82.2472 84.2229 a
173.5069 174.8269 a
122.3236 119.4423 a
93.9519 91.6174 a
76.0869 75.6019 a
180.872 181.7741 a
131.961 128.3641 a
101.7979 101.2647 a
80.5577 85.3485 a
182.0291 185.2845 a
130.1938 129.3707 a
98.7997 101.1372 a
81.3044 82.1565 a
185.9341 186.8864 a
134.9976 130.885 a
103.1472 102.8518 a
84.352 85.5133 a
183.6363 186.9966 a
133.3446 130.8303 a
103.8996 101.8393 a
83.8034 84.7333 a
186.9533 184.6835 a
134.296 132.2713 a
105.3087 102.9028 a
84.3622 82.5977 a
82.4298 81.4182 a
68.7118 68.9656 a
56.4222 55.4482 a
43.2443 42.1245 a
80.8934 79.8165 a
67.4736 68.1279 a
54.8733 55.1074 a
42.0982 41.1553 a
82.6118 81.5587 a
68.9549 68.5364 a
56.3498 55.5692 a
43.849 42.3091 a
58.286 60.1702 a
44.7072 46.0474 a
34.7083 34.2583 a
29.322 26.1956 a
52.2372 51.6383 a
40.9014 41.991 a
32.3223 33.08 a
26.2606 26.5596 a
51.0506 49.1744 a
39.2181 39.0153 a
31.3409 30.6906 a
25.4909 25.1651 a
52.065 50.6007 a
41.0931 41.4305 a
32.4212 32.8936 a
26.1597 26.548 a
52.521 52.1184 a
40.7204 42.9719 a
32.1002 34.0929 a
26.2106 26.9072 a
52.9989 52.0869 a
41.7349 42.2716 a
33.3415 32.9841 a
26.8833 26.7799 a
53.094 52.1404 a
41.2014 42.0283 a
33.3454 32.7129 a
26.7543 26.0645 a
53.7264 52.8386 a
41.9914 43.9358 a
33.5234 33.5081 a
26.8211 26.665 a
1811.1963 1775.5555 a
1488.4484 1458.2527 a
1199.4764 1179.9702 a
966.2066 964.3489 a
1779.2832 1767.7108 a
1454.7618 1449.4485 a
1177.9519 1168.7646 a
959.0455 953.9372 a
1827.051 1818.4237 a
1495.7008 1493.2825 a
1212.6465 1210.0357 a
989.6473 972.6308 a
1069.6235 1050.0932 a
837.1851 834.0873 a
672.1956 658.6127 a
570.7853 518.0834 a
996.0266 999.6587 a
811.2651 808.7644 a
686.4326 680.6203 a
602.6535 592.2612 a
882.3043 885.749 a
719.0893 728.9012 a
620.6106 625.3847 a
550.9513 548.4852 a
964.3842 987.0623 a
783.4337 822.1901 a
665.1857 688.4467 a
573.4153 592.8624 a
976.4248 989.7618 a
794.564 798.0603 a
660.0287 671.4222 a
572.3638 576.453 a
1001.3956 1009.7757 a
824.6997 822.2067 a
700.5674 698.6374 a
613.1611 611.0262 a
989.3522 995.1747 a
798.806 817.447 a
691.9948 693.5436 a
604.0098 609.3656 a
994.478 995.0781 a
824.9131 813.6335 a
694.908 693.7635 a
618.4794 605.8643 a
514.731 519.7627 a
438.9487 427.1537 a
364.5307 359.5017 a
332.6041 321.0842 a
508.2908 556.6413 a
431.9269 439.0185 a
356.3222 377.6111 a
325.4738 339.4001 a
516.6426 552.7171 a
441.1886 434.0997 a
364.4066 357.0835 a
332.3387 353.3782 a
63.8385 64.7159 a
61.0531 63.0939 a
58.3601 66.6057 a
57.9691 65.8393 a
95.6058 100.5582 a
94.5073 96.1678 a
90.736 93.3431 a
90.99 92.3195 a
92.3075 94.0035 a
93.8887 94.1985 a
90.4805 92.5457 a
91.2869 91.1991 a
98.1846 100.0983 a
96.3055 95.7731 a
94.3265 92.8525 a
92.7175 91.6855 a
101.1395 91.6712 a
100.7951 89.5239 a
96.5137 84.9751 a
95.7383 81.2991 a
99.53 97.4455 a
97.0077 96.764 a
94.4737 93.0304 a
93.5025 91.1662 a
100.0589 96.5796 a
97.1332 96.4893 a
95.1002 92.1439 a
95.0965 91.9188 a
98.1785 90.4418 a
97.307 94.2406 a
94.2619 93.2362 a
93.6729 90.1461 a
409.9609 409.218 a
362.3237 363.9261 a
322.5565 325.7189 a
295.605 289.0647 a
400.6881 406.2276 a
354.421 365.4339 a
318.608 303.0963 a
286.5685 291.9261 a
411.0995 411.73 a
362.6721 378.1955 a
324.2066 329.0294 a
292.1055 296.0991 a
157.8046 153.6734 a
150.0334 154.1143 a
142.3061 142.9571 a
133.0025 135.3294 a
194.7292 200.4601 a
185.8129 189.1475 a
174.7203 178.5284 a
171.7921 176.3524 a
184.5616 186.8179 a
175.8641 178.8846 a
167.1106 169.7934 a
160.4067 168.3895 a
198.9239 199.4232 a
187.4837 192.1287 a
178.3602 176.5487 a
173.2094 175.1248 a
202.0714 183.8745 a
192.963 174.6622 a
182.6177 161.4727 a
175.9016 164.3224 a
199.3478 196.1516 a
186.9094 186.5986 a
179.1067 185.1774 a
173.6071 172.6856 a
199.3265 201.4584 a
189.1371 192.5031 a
177.3965 177.795 a
172.3442 178.3786 a
200.5019 196.0166 a
188.9327 189.9304 a
178.6785 178.8307 a
175.8239 177.6244 a
2967.9827 3024.0963 a
1939.649 1927.2292 a
1638.4072 1661.8816 a
1463.5349 1500.0369 a
2956.2897 2999.8523 a
1944.6239 1913.7207 a
1650.3836 1670.1151 a
1459.2567 1490.1383 a
3123.5335 3114.596 a
2012.0845 2002.8267 a
1724.768 1678.9301 a
1502.7052 1521.7751 a
1709.5362 1702.4794 a
1396.2922 1363.8205 a
1260.5401 1241.4637 a
1116.1405 1103.0653 a
1470.0254 1511.7378 a
1175.007 1175.4153 a
1071.0326 1062.037 a
993.0624 998.645 a
1650.3199 1703.5588 a
1357.8075 1368.4343 a
1231.1962 1260.2134 a
1078.1006 1129.231 a
1696.7388 1704.2093 a
1378.6784 1310.674 a
1223.0205 1180.6374 a
1073.4461 1063.7263 a
1737.8355 1763.5053 a
1417.4252 1391.3302 a
1292.3782 1273.7022 a
1136.7553 1140.5938 a
1707.3515 1680.8076 a
1399.9979 1372.8648 a
1271.2316 1251.2104 a
1136.2968 1117.2111 a
1733.3481 1712.2786 a
1413.517 1380.7276 a
1287.1864 1279.7826 a
1138.3393 1154.1878 a
};
	\addlegendentry{$\hat{E}_{\text{dec}}$}
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{
0 0 \\
6000 6000 \\
};

	\addlegendentry{$E_{\text{dec}} = \hat{E}_{\text{dec}}$}
\end{axis}
\end{tikzpicture}
